A Logical Interpretation of Two-Sided Type Systems

Two-sided type systems, introduced in POPL'24, are an extension of the traditional notion of type system that allows for stating and deriving typing judgements in which (a) assumptions can be made about the types of arbitrary terms and not only variables, and (b) conclusions can be made about any number of type assignments, and not exactly one. In this work, we investigate a logical interpretation of a core of two-sided typing rules in the sense of the propositions-as-types paradigm. A key step is to strengthen the meaning of a distinguished left-side typing $M:A$ from ``$M$ is not a proof of $A$'' to ``$M$ constructs a refutation of $A$''. Building on the core two-sided rules for pure \(\lambda\)-terms, we introduce new two-sided type systems 2\(\lambda\)Int and 2\(\lambda\)Int$^c$, and establish a correspondence of derivability/type inhabitation with Wansing's bilateral logic 2Int and its extension with Nelson's strong negation, respectively. Going beyond the propositional case, we introduce 2\(\lambda\)HOL as a two-sided extension of Geuvers' \(\lambda\)HOL, and we show its expressive adequacy, its consistency and that it satisfies both the existence property and its dual.

==> 2intlam-left.tex <==
  \begin{mathpar}
    \infer[$\falsefm$L]{ }{
      \Gamma,\,\unittm :\falsefm \types \Delta
    }
    \and
    \infer[$\truefm$L\text{-elim}]{
      \Gamma,\,M:\truefm \types \Delta
    }{
      \Gamma,\,\abort(M):A \types \Delta
    }
    \and
    \infer[$\vee$L]{
      \Gamma,\,\mf{M:A} \types \Delta
      \and
      \Gamma,\,\mf{N:B} \types \Delta
    }
    {
      \Gamma,\,\mf{(M,\,N):A \vee B} \types \Delta
    }
    \\
    \infer[PiL]{
      \Gamma,\,\mf{M : A_1 \vee A_2} \types \Delta
    }{
      \Gamma,\,\mf{\pi_i(M) : A_i} \types \Delta
    }\,i \in \{1,2\}
    \and
    \infer[$\wedge$L$_1$]{
      \Gamma,\,M:A \types \Delta
    }
    {
      \Gamma,\,\inj_1(M):A \wedge B \types \Delta
    }
    \and
    \infer[$\wedge$L$_2$]{
      \Gamma,\,M:B \types \Delta
    }
    {
      \Gamma,\,\inj_2(M):A \wedge B \types \Delta
    }
    \\
    \infer[$\to$L]{
      \Gamma \types M : A,\,\Delta
      \and
      \Gamma,\,N:B \types \Delta
    }{
      \Gamma,\,M \cdot N:A \to B \types \Delta
    }
    \and
    \infer[AppL]{
      \Gamma,\,M:A \cotot B \types \Delta
      \and
      \Gamma,\,N:A \types \Delta
    }{
      \Gamma,\,M\,N:B \types \Delta
    }
    \\
    \infer[$\cotot$L]{
      \Gamma,\,M:B \types y:A,\,\Delta
    }{
      \Gamma,\,\abs{y}{M}:A \cotot B \types \Delta
    }\;y \notin \fv(\Gamma,\,\Delta)
    \and
    \infer[Iota1L]{
      \Gamma \types M:A \cotot B,\,\Delta
    }{
      \Gamma,\,\iota_1(M):A \types \Delta
    }
    \and
    \infer[Iota2L]{
      \Gamma,\,M:A \to B \types \Delta
    }{
      \Gamma,\,\iota_2(M):B \types \Delta
    }
    \\
    \infer[CaseL]{
      \Gamma,\,\mf{M:A \wedge B} \types \Delta
      \and
      \Gamma,\,\mf{N:C} \types x:A,\,\Delta
      \and
      \Gamma,\,\mf{P:C} \types y:B,\,\Delta
    }{
      \Gamma,\,\mf{\casetm{M}{N}{P} : C} \types \Delta
    }\;x,\,y \notin \fv(\Gamma,\,\Delta)
  \end{mathpar}


==> 2intlam-right.tex <==
  \begin{mathpar}
    \infer[$\truefm$R]{ }
    {
      \Gamma \types \unittm : \truefm,\,\Delta
    }
    \and
    \infer[$\bot$R-elim]{
      \Gamma \types M:\falsefm,\,\Delta
    }{
      \Gamma \types \abort(M):A,\,\Delta
    }
    \and
    \infer[$\wedge$R]{
      \Gamma \types M:A,\,\Delta
      \and
      \Gamma \types N:B,\,\Delta
    }
    {
      \Gamma \types (M,\,N) : A \wedge B,\,\Delta
    }
    \\
    \infer[PiR]{
      \Gamma \types M: A_1 \wedge A_2,\,\Delta
    }{
      \Gamma \types \pi_i(M) : A_i,\,\Delta
    }\,i \in \{1,2\}
    \and
    \infer[$\vee$R$_1$]{
      \Gamma \types M:A,\,\Delta
    }{
      \Gamma \types \inj_1(M) : A \vee B,\,\Delta
    }
    \and
    \infer[$\vee$R$_2$]{
      \Gamma \types M:B,\,\Delta
    }{
      \Gamma \types \inj_2(M) : A \vee B,\,\Delta
    }
    \\

    \infer[$\to$R]{
      \Gamma,\,x:A \types M:B,\,\Delta
    }{
      \Gamma \types \abs{x}{M} : A \to B,\,\Delta
    }\;x \notin \fv(\Gamma,\,\Delta)
    \and
    \infer[AppR]{
      \Gamma \types M : A \to B,\,\Delta
      \and
      \Gamma \types N : A,\,\Delta
    }{
      \Gamma \types M\,N:B,\,\Delta
    }
    \and
    \infer[$\cotot$R]{
      \Gamma,\,M:A \types \Delta
      \and
      \Gamma \types N:B,\,\Delta
    }{
      \Gamma \types M\cdot{N : A \cotot B},\,\Delta
    }
    \and
    \infer[Iota1R]{
      \Gamma,\,M:A \to B \types \Delta
    }{
      \Gamma \types \iota_1(M):A,\,\Delta
    }
    \and
    \infer[Iota2R]{
      \Gamma \types M:A \cotot B,\,\Delta
    }{
      \Gamma \types \iota_2(M):B,\,\Delta
    }
    \\
    \infer[CaseR]{
      \Gamma \types \mf{M:A \vee B},\,\Delta
      \and
      \Gamma,\,x:A \types \mf{N:C},\,\Delta
      \and
      \Gamma,\,y:B \types \mf{P:C},\,\Delta
    }{
      \Gamma \types \mf{\casetm{M}{N}{P} : C},\,\Delta
    }\;x,\,y \notin \fv(\Gamma,\,\Delta)
  \end{mathpar}


==> negation-rules.tex <==
  \begin{mathpar}
    \infer[$\sneg_{I}$ L]{
      \Gamma \types \mf{M:A},\,\Delta
    }{
      \Gamma,\, M:\sneg{A} \types \Delta
    }
    \and
    \infer[$\sneg_{E}$ L]{
      \Gamma \types \mf{M:\sneg A},\,\Delta
    }{
      \Gamma,\, M:A \types \Delta
    }
    \and
    \infer[$\sneg_{I}$ R]{
      \Gamma,\,\mf{M:A} \types \Delta
    }{
      \Gamma \types M:\sneg{A},\,\Delta
    }
    \and
    \infer[$\sneg_{E}$ R]{
      \Gamma,\, \mf{M:\sneg A} \types \Delta
    }{
      \Gamma \types M:A,\,\Delta
    }
  \end{mathpar}

